Strong but simple: A Baseline for Domain Generalized Dense Perception by CLIP-based Transfer Learning

Domain generalization (DG) remains a significant challenge for perception based on deep neural networks (DNNs), where domain shifts occur due to synthetic data, lighting, weather, or location changes. Vision-language models (VLMs) marked a large step for the generalization capabilities and have been already applied to various tasks. Very recently, first approaches utilized VLMs for domain generalized segmentation and object detection and obtained strong generalization. However, all these approaches rely on complex modules, feature augmentation frameworks or additional models. Surprisingly and in contrast to that, we found that simple fine-tuning of vision-language pre-trained models yields competitive or even stronger generalization results while being extremely simple to apply. Moreover, we found that vision-language pre-training consistently provides better generalization than the previous standard of vision-only pre-training. This challenges the standard of using ImageNet-based transfer learning for domain generalization. Fully fine-tuning a vision-language pre-trained model is capable of reaching the domain generalization SOTA when training on the synthetic GTA5 dataset. Moreover, we confirm this observation for object detection on a novel synthetic-to-real benchmark. We further obtain superior generalization capabilities by reaching 77.9% mIoU on the popular Cityscapes-to-ACDC benchmark. We also found improved in-domain generalization, leading to an improved SOTA of 86.4% mIoU on the Cityscapes test set marking the first place on the leaderboard.

==> fig/sens_analysis.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{every tick label/.append style={font=\small}}
\input{ter-colors}

\begin{document}
\definecolor{textcolor}{RGB}{70,170,34}

\pgfplotstableread[row sep=\\,col sep=&]{
   ablation& value1 & value2 & value3 & meta1 & meta2 & meta3 \\
    Batch Size    &  54.59 & 54.2 & 54.03 & 8 & 12 & 16  \\
    Learning Rate &   29.7  & 54.03  & 49.4  & 1e-5 & 1e-4& 1e-3  \\
    Optimizer   & 13.72 & 0.07 & 54.03 & SGD & Adam & AdamW \\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar=.3cm,
            width=1.0\columnwidth,
            height=0.4\columnwidth,
            enlarge x limits=0.3,
            symbolic x coords={Batch Size, Learning Rate, Optimizer},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            bar width = 0.6cm,
            ymin=0,ymax=70,
            ylabel={DG Mean (\%)},
        ]
        \addplot+[nodes near coords style={font=\footnotesize}, point meta=explicit symbolic, color=textcolor!80]table[x=ablation,y=value1, meta=value1]{\mydata};
        \addplot+[nodes near coords style={font=\footnotesize},  point meta=explicit symbolic, color=textcolor!60]table[x=ablation,y=value2, meta=value2]{\mydata};
        \addplot+[nodes near coords style={font=\footnotesize}, point meta=explicit symbolic, color=textcolor!40]table[x=ablation,y=value3, meta=value3]{\mydata};
        
    \end{axis}

\node[] at (1.1,0.3){8};
\node[] at (2.0,0.3){12};
\node[] at (2.9,0.3){16};

\node[rotate=90] at (4.4,0.4){\footnotesize $10^{-3}$};
\node[rotate=90] at (5.3,0.4){\footnotesize $10^{-4}$};
\node[rotate=90] at (6.2,0.4){\footnotesize $10^{-5}$};

\node[rotate=90] at (7.7,1.4){\footnotesize SGD};
\node[rotate=90] at (8.5,1.4){\footnotesize Adam};
\node[rotate=90] at (9.5,1.4){\footnotesize AdamW};
\end{tikzpicture}
\end{document}


==> tables/finetuning_ablation.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}

\InputIfFileExists{ter-colors}{}{}
\InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{mathematical_formulations}{}{}

\pgfplotsset{
table/search path={{./}{../}},
compat = 1.7
}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=53mm,
height=33mm,
at={(0.0cm,1.1cm)},
       ylabel={mIoU (\%)},
        xlabel={ \footnotesize Freeze cumulative},
        title = {\footnotesize \textbf{Early} $\rightarrow$ \textbf{Deep}}, 
        title style={yshift=-1.5ex},
        xtick={1,2,3,4,5,6,7,8,9,10,11,12},
        xticklabels={,2,,4,,6,,8,,10,,All},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}, 
        legend style={anchor=east, at={(2.6,0.5)}, text width=0.7cm, legend image post style={scale=0.7}},
        legend cell align=left,
        legend columns=1
    ]

    \addplot[line width=0.8pt,color=tu41, mark=*, mark options={scale=0.8}] coordinates {
        (1, 54.31)
        (2, 54.03) 
        (3, 54.96) 
        (4, 53.13)
        (5, 52.6)
        (6, 51.0)
        (7, 50.6)
        (8, 47.6) 
        (9, 48.67) 
        (10, 48.58) 
        (11, 48.48)
        (12, 47.78)
    };
    \addlegendentry{\tiny{$\csteststar$}}
    
    \addplot[line width=0.8pt,color=tu61, mark=*, mark options={scale=0.8}] coordinates {
        (1, 59.41)
        (2, 58.32) 
        (3, 58.24) 
        (4, 57.26)
        (5, 56.0)
        (6, 55.7)
        (7, 54.3)
        (8, 52.6) 
        (9, 52.47) 
        (10, 52.75) 
        (11, 52.14)
        (12, 51.75)
    };
    \addlegendentry{\tiny{$\mvteststar$}}
    
    \addplot[line width=0.8pt,color=tu111, mark=*, mark options={scale=0.8}] coordinates {
        (1, 53.2)
        (2, 52.3) 
        (3, 52.3) 
        (4, 51.1)
        (5, 50.1)
        (6, 47.4)
        (7, 46.0)
        (8, 46.4) 
        (9, 46.42) 
        (10, 46.49) 
        (11, 45.87)
        (12, 45.05)
    };
    \addlegendentry{\tiny{$\bddteststar$}}
    
    \addplot[line width=0.8pt,color=tu91, mark=*, mark options={scale=0.8}] coordinates {
        (1, 48.53)
        (2, 47.2) 
        (3, 46.54) 
        (4, 45.11)
        (5, 44.5)
        (6, 42.7)
        (7, 42.1)
        (8, 41.5) 
        (9, 40.6) 
        (10, 40.29) 
        (11, 38.86)
        (12, 38.07)
    };
    \addlegendentry{\tiny{$\acdcteststar$}}
    \addplot[tu91, dashed, line width=0.7pt] coordinates {(12,47.9) (1,47.9)};
    \addplot[tu41, dashed, line width=0.7pt] coordinates {(12,54.5) (1,54.5)};
    \addplot[tu61, dashed, line width=0.7pt] coordinates {(12,59.5) (1,59.5)};
    \addplot[tu111, dashed, line width=0.7pt] coordinates {(12,52.9) (1,52.9)};
    
    
    \end{axis}

     \begin{axis}[
    width=53mm,
height=33mm,
at={(4.0cm,1.1cm)},
        xlabel={\footnotesize Freeze cumulative},
        yticklabel={\empty}, 
        title={\footnotesize \textbf{Deep} $\rightarrow$ \textbf{Early}},
        title style={yshift=-1.5ex},
        xtick={12,11,10,9,8,7,6,5,4,3,2,1},
        xticklabels={12,,10,,8,,6,,4,,2,},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}, 
        legend style={at={(-0.6,-1.2)}, anchor=south west},
        legend cell align=left,
        legend columns=2, 
        x dir=reverse
    ]
    \addplot[line width=0.8pt,color=tu41, mark=*, mark options={scale=0.8}] coordinates {
        (1, 47.78)
        (2, 50.94) 
        (3, 51.75) 
        (4, 54.6)
        (5, 56.6)
        (6, 54.8)
        (7, 55.3)
        (8, 54.8) 
        (9, 54.71) 
        (10, 54.94) 
        (11, 54.67)
        (12, 54.93)
    };
    \addplot[tu41, dashed, line width=0.7pt] coordinates {(12,54.5) (1,54.5)};
    \addplot[line width=0.8pt,color=tu61, mark=*, mark options={scale=0.8}] coordinates {
        (1, 51.75)
        (2, 54.71) 
        (3, 55.97) 
        (4, 57.2)
        (5, 58.6)
        (6, 57.7)
        (7, 58.4)
        (8, 59.3) 
        (9, 59.34) 
        (10, 59.23) 
        (11, 58.67)
        (12, 59.26)
    };
    \addplot[tu61, dashed, line width=0.7pt] coordinates {(12,59.5) (1,59.5)};
    \addplot[line width=0.8pt,color=tu111, mark=*, mark options={scale=0.8}] coordinates {
        (1, 45.05)
        (2, 48.6) 
        (3, 50.01) 
        (4, 51.35)
        (5, 52.1)
        (6, 52.6)
        (7, 53.9)
        (8, 52.4) 
        (9, 53.02) 
        (10, 52.0) 
        (11, 52.07)
        (12, 53.28)
    };
    \addplot[tu111, dashed, line width=0.7pt] coordinates {(12,52.9) (1,52.9)};
    \addplot[line width=0.8pt,color=tu91, mark=*, mark options={scale=0.8}] coordinates {
       (1, 38.07)
        (2, 41.49) 
        (3, 42.48) 
        (4, 47.15)
        (5, 47.6)
        (6, 46.7)
        (7, 47.0)
        (8, 46.8) 
        (9, 48.69) 
        (10, 48.66) 
        (11, 48.23)
        (12, 48.66)
    };
    \addplot[tu91, dashed, line width=0.7pt] coordinates {(12,47.9) (1,47.9)};
    
    \end{axis}

    
    

    
    
    
    





    
\end{tikzpicture}

\end{document}


==> tables/robustness_lineplot.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{amsmath}
\usepackage{siunitx}
\usepackage{xcolor}
\usepackage{pgfplots} 
\usepgfplotslibrary{fillbetween}
\usetikzlibrary{backgrounds}
\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{shapes.geometric}
 \usetikzlibrary{
        matrix,
    }

\InputIfFileExists{ter-colors}{}{}
\InputIfFileExists{mathmacros}{}{}
\InputIfFileExists{mathematical_formulations}{}{}

\pgfplotsset{
table/search path={{./}{../}},
compat = 1.18
}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=55mm,
height=40mm,
at={(0.0cm,1.1cm)},
       ylabel={mIoU (\%)},
        xlabel={ \footnotesize Severities},
        title = {\footnotesize \textbf{Semantic Segmentation}}, 
        title style={yshift=-1.5ex},
        xtick={1,2,3,4,5},
        xticklabels={1,2,3,4,5},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}, 
        legend style={anchor=east, at={(2.7,-0.7)}, legend image post style={scale=0.7}},
        y label style = {yshift=-0.5cm}, 
        legend cell align=left,
        legend columns=4, 
    ]

    \addplot[line width=0.8pt,color=tu41, mark=*, mark options={scale=0.8}] coordinates {
        (1, 43.9)
        (2, 42.4) 
        (3, 40.9) 
        (4, 38.9)
        (5, 37.3)
    };
    \addlegendentry{\footnotesize IN-21k}

    \addplot[line width=0.8pt,color=tu91, mark=*, mark options={scale=0.8}] coordinates {
        (1, 47.2)
        (2, 45.3) 
        (3, 43.7) 
        (4, 41.4)
        (5, 39.5)
    };
    \addlegendentry{\footnotesize IN-21k + RandAug}

     \addplot[line width=0.8pt,color=tu103, mark=*, mark options={scale=0.8}] coordinates {
        (1, 45.9)
        (2, 44.6) 
        (3, 43.0) 
        (4, 41.0)
        (5, 39.0)
    };
    \addlegendentry{\footnotesize IN-21k + Pixmix}
    
    

    \addplot[line width=0.8pt,color=tu61, mark=*, mark options={scale=0.8}] coordinates {
        (1, 61.1)
        (2, 58.8) 
        (3, 56.5) 
        (4, 53.6)
        (5, 50.4)
    };
    \addlegendentry{\footnotesize EVA-02}

      \addplot[line width=0.8pt,color=tu111, mark=*, mark options={scale=0.8}] coordinates {
        (1, 59.9)
        (2, 58.0) 
        (3, 56.0) 
        (4, 53.6)
        (5, 51.1)
    };
    \addlegendentry{\footnotesize EVA-02 + RandAug}

      \addplot[line width=0.8pt,color=tu131, mark=*, mark options={scale=0.8}] coordinates {
        (1, 59.2)
        (2, 57.8) 
        (3, 55.5) 
        (4, 53.2)
        (5, 50.6)
    };
    \addlegendentry{\footnotesize EVA-02 + Pixmix}

       \addplot[line width=0.8pt,color=tu21, mark=*, mark options={scale=0.8}] coordinates {
        (1, 60.6)
        (2, 58.83) 
        (3, 56.92) 
        (4, 54.0)
        (5, 51.5)
    };
  
  \legend{
IN-21k,
IN-21k + RandAug,
IN-21k + Pixmix,
EVA-02, 
EVA-02 + RandAug, 
EVA-02 + Pixmix, 
EVA-02 + TLDR
  }
    

    
    
    
    
    
    \end{axis}

     \begin{axis}[
    width=55mm,
height=40mm,
at={(5cm,1.1cm)},
        xlabel={\footnotesize Severities},
        ylabel={$mAP_{50}$ (\%)},
        title={\footnotesize \textbf{Object Detection}},
        title style={yshift=-1.5ex},
        xtick={1,2,3,4,5},
        xticklabels={1,2,3,4,5},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize}, 
        y label style = {yshift=-0.5cm}, 
        legend cell align=left,
        legend columns=1
    ]
    \addplot[line width=0.8pt,color=tu41, mark=*, mark options={scale=0.8}] coordinates {
        (1, 34.27)
        (2, 32.05) 
        (3, 29.73) 
        (4, 27.07)
        (5, 24.62)
    };
    \addplot[line width=0.8pt,color=tu111, mark=*, mark options={scale=0.8}] coordinates {
        (1, 41.79)
        (2, 39.39) 
        (3, 36.68) 
        (4, 33.39)
        (5, 30.54)
    };

     \addplot[line width=0.8pt,color=tu51, mark=*, mark options={scale=0.8}] coordinates {
        (1, 39.53)
        (2, 36.93) 
        (3, 34.71) 
        (4, 31.19)
        (5, 27.95)
    };

    \addplot[line width=0.8pt,color=tu103, mark=*, mark options={scale=0.8}] coordinates {
        (1, 36.5)
        (2, 34.1) 
        (3, 31.8) 
        (4, 28.5)
        (5, 25.5)
    };

      \addplot[line width=0.8pt,color=tu131, mark=*, mark options={scale=0.8}] coordinates {
        (1, 41.5)
        (2, 38.7) 
        (3, 35.9) 
        (4, 32.4)
        (5, 29.0)
    };

     \addplot[line width=0.8pt,color=tu91, mark=*, mark options={scale=0.8}] coordinates {
        (1, 36.0)
        (2, 33.7) 
        (3, 31.8) 
        (4, 28.8)
        (5, 26.3)
    };
    
    
    \end{axis}

    
    

    
    
    
    





    
\end{tikzpicture}

\end{document}

